How to obtain efficient GPU kernels: an illustration using FMM & FGT algorithms

Computing on graphics processors is maybe one of the most important developments in computational science to happen in decades. Not since the arrival of the Beowulf cluster, which combined open source software with commodity hardware to truly democratize high-performance computing, has the community been so electrified. Like then, the opportunity comes with challenges. The formulation of scientific algorithms to take advantage of the performance offered by the new architecture requires rethinking core methods. Here, we have tackled fast summation algorithms (fast multipole method and fast Gauss transform), and applied algorithmic redesign for attaining performance on gpus. The progression of performance improvements attained illustrates the exercise of formulating algorithms for the massively parallel architecture of the gpu. The end result has been gpu kernels that run at over 500 Gigaflops on one nvidia Tesla C1060 card, thereby reaching close to practical peak. We can confidently say that gpu computing is not just a vogue, it is truly an irresistible trend in high-performance computing.

==> HierarchicalDecomposition.tex <==
%% Diagram for the hierarchical decomposition of the space.
% The diagram shows the different levels of refinement and
% the near-field and far-field coverage.

%% Python-code for particle generator:
%from numpy import *
%n = 200
%data = random.uniform(low=0.01,high=3.99,size=(n,2))
%for i in range(n):
%  print "(%.2f,%.2f)," % (data[i][0], data[i][1]),

% Latex MACRO for plotting particles
\newcommand{\DrawParticles}{
        \foreach \position in {
(3.82,0.08), (2.43,3.62), (1.54,2.77), (0.91,3.26), (1.38,1.64), (2.22,3.52), (2.54,2.22), (1.81,2.87), (0.72,0.89), (1.17,1.38), (1.53,0.16), (3.70,2.05), (2.22,0.44), (0.06,3.09), (2.93,3.93), (2.86,0.02), (1.99,2.66), (2.63,1.39), (3.67,3.76), (3.03,3.65), (2.11,3.21), (3.83,3.09), (1.23,0.89), (3.52,0.09), (3.45,3.52), (2.90,3.79), (2.73,0.40), (1.29,1.65), (3.61,2.20), (1.81,0.40), (0.23,1.31), (2.18,0.55), (1.92,1.20), (3.13,3.34), (1.36,1.67), (0.75,0.43), (1.28,3.24), (3.24,2.71), (2.78,0.47), (2.87,1.91), (1.87,3.76), (2.85,3.53), (3.39,3.01), (1.59,2.83), (2.06,1.72), (2.80,3.08), (2.40,1.08), (3.96,0.99), (0.62,1.91), (3.90,1.18), (3.78,3.06), (0.28,0.65), (1.00,2.37), (3.60,0.85), (0.37,0.41), (3.82,1.44), (0.11,2.09), (1.68,0.78), (1.48,1.93), (2.33,0.39), (0.67,3.72), (0.06,1.78), (1.65,2.10), (0.24,2.48), (1.60,1.11), (3.19,1.86), (1.38,1.94), (1.46,0.77), (0.46,0.04), (3.19,2.57), (2.01,3.10), (2.23,1.37), (2.70,1.56), (1.15,0.80), (2.11,2.23), (2.79,0.32), (3.56,3.34), (1.63,0.70), (1.67,1.41), (0.37,2.04), (1.03,2.17), (2.31,3.08), (3.36,3.60), (1.48,1.98), (2.50,2.98), (2.08,2.60), (3.30,3.45), (3.73,2.73), (3.67,2.94), (3.28,1.50), (2.51,2.08), (2.90,0.87), (0.15,2.66), (3.28,0.47), (2.35,2.49), (1.68,2.20), (1.53,0.46), (3.04,3.51), (0.17,3.26), (3.86,1.96), (2.81,1.24), (0.26,2.73), (3.99,0.80), (2.37,0.10), (3.68,3.78), (3.43,2.23), (3.71,2.35), (1.94,0.72), (3.07,3.90), (0.73,2.79), (3.02,0.07), (0.20,0.81), (2.62,0.65), (0.61,2.73), (2.94,3.83), (0.74,3.31), (2.58,0.18), (0.71,0.09), (1.27,3.86), (3.51,3.71), (2.79,3.85), (0.52,2.79), (2.66,1.18), (3.47,1.45), (3.07,3.17), (2.27,3.55), (3.18,1.69), (3.83,1.25), (3.02,1.33), (0.81,3.29), (2.32,1.61), (3.72,0.22), (1.25,1.36), (0.30,0.17), (3.93,0.96), (3.48,1.48), (3.19,3.82), (3.16,0.61), (1.29,1.74), (2.50,0.33), (0.66,3.92), (0.84,0.33), (3.85,1.16), (0.67,1.46), (1.27,2.19), (0.06,2.15), (2.83,0.29), (2.43,1.39), (1.35,2.45), (2.20,2.21), (0.23,1.85), (1.97,0.28), (0.08,3.53), (2.86,2.96), (2.37,2.45), (3.93,3.45), (1.75,3.05), (0.61,1.77), (2.29,3.44), (2.00,3.80), (0.36,3.92), (0.11,3.28), (0.06,3.73), (3.59,1.02), (3.91,1.48), (3.04,2.55), (1.66,3.44), (0.79,2.70), (3.01,2.26), (3.77,2.29), (2.42,3.83), (2.36,0.43), (1.27,1.09), (1.77,2.96), (1.92,1.46), (1.18,0.24), (2.58,3.56), (0.93,2.95), (2.21,0.76), (1.74,1.70), (1.24,3.04), (1.96,2.10), (0.86,1.12), (1.12,3.85), (2.16,0.07), (2.37,2.97), (3.64,1.37), (3.69,0.78), (1.38,0.68), (3.22,3.31), (3.91,3.54), (0.42,2.63), (1.30,3.91), (2.22,3.75), (0.40,1.15), (2.60,1.89), (2.12,2.20)
        } {
            \draw \position circle (0.03cm);
            \fill[particleColor!20] \position circle (0.03cm);}
}
% end of MACRO

 %% Diagram of the hierarchical decomposition and clustering 
\begin{tikzpicture}[scale=0.4]
% help line, erase when finished
%\draw[help lines] (-4,0) grid (38,14);

% Define colors to use
\definecolor{ilistColor}{rgb}{0.29, 0.48, 0.78}
\definecolor{nearFieldColor}{rgb}{1.0,0.86,0.31}
\definecolor{particleColor}{rgb}{1.0,0.59,0.31}
\definecolor{boxColor}{rgb}{0.65,0.18,0.10}

% Figure of the hierarchical domain decomposition image
  \begin{scope}[xshift=200]
    
    % Domain
    \begin{scope}[yshift=0,yslant=0.5,xslant=-1.3]
        \fill[white,fill opacity=0.8] (0,0) rectangle (4,4);
        % Add particles to the plot
        \DrawParticles
         % Borders of the domain
        \draw[black,very thick] (0,0) rectangle (4,4);
    \end{scope}
    
    % Level 3
    \begin{scope}[yshift=70,yslant=0.5,xslant=-1.3]
        \fill[white,fill opacity=0.8] (0,0) rectangle (4,4);
        \draw[step=0.5, black] (0,0) grid (4,4); %defining grids
        \draw[black,very thick] (0,0) rectangle (4,4);%marking borders
        \draw[step=0.5, red, thick] (0,0) grid (2,2); %Active cluster border
    \end{scope}
    
    % Level 2
    \begin{scope}[yshift=140,yslant=0.5,xslant=-1.3]
        \fill[white,fill opacity=0.8] (0,0) rectangle (4,4);
        \draw[step=1, black] (0,0) grid (4,4); %defining grids
        \draw[black,very thick] (0,0) rectangle (4,4);%marking borders
        \draw[step=1, red, thick] (0,0) grid (2,2); %Active cluster border
    \end{scope}
    
    % Level 1
    \begin{scope}[yshift=210,yslant=0.5,xslant=-1.3]
        \fill[white,fill opacity=0.8] (0,0) rectangle (4,4);
        \draw[step=2, black] (0,0) grid (4,4); %defining grids
        \draw[black,very thick] (0,0) rectangle (4,4);%marking borders
        \draw[step=2, red, thick] (0,0) grid (2,2); %Active cluster border
    \end{scope}
    
    % Level 0
    \begin{scope}[yshift=280,yslant=0.5,xslant=-1.3]
        \fill[white,fill opacity=0.8] (0,0) rectangle (4,4);
        \draw[black, thick] (0,0) rectangle (4,4);%marking borders
    \end{scope}
  
    \begin{scope}[xshift=-220]
      % Adding labels
      \draw[-latex,thick] (0,11.5) node[left]{Level $0$}  to (2.0,11.5);
      \draw[-latex,thick] (0,9.0) node[left]{Level $1$}  to (2.0,9.0);
      \draw[-latex,thick] (0,6.5) node[left]{Level $2$}  to (2.0,6.5);
      \draw[-latex,thick] (0,4.0) node[left]{Level $3$} to (2.0,4.0);
      \draw[-latex,thick] (0,1.5) node[left]{Domain}    to (2.0,1.5);
    \end{scope}
  
    \begin{scope}[xshift=150]
      % Adding labels
      \draw[-latex,thick,red] (0,10.0) node[right, text width=2.2cm, text centered]{Hierarchical decomposition}  to [out=180,in=60] (-6.0,8.0);
    \end{scope}
  \end{scope}

%% Near-field and far-field
  \begin{scope}[xshift=540]
  
    \begin{scope}[scale=3.0]
        \fill[nearFieldColor] (1.5,0.5) rectangle (3.0,2.0); % BG-coloring Near-field
        \DrawParticles % Set of particles
        % Evaluation point
        \draw (2.29,1.23) circle (0.03cm);
        \fill[boxColor] (2.29,1.23) circle (0.03cm);
        % Color interaction list after particles
        \fill[ilistColor] (0,2) rectangle (4,4);
        \fill[ilistColor] (0,0) rectangle (1.5,2.0); 
        \fill[ilistColor] (0,0) rectangle (4.0,0.5); 
        \fill[ilistColor] (3,0) rectangle (4,2); 
        % Space subdivision
        \draw[step=1, black!75, thick] (0,0) grid (4,4); % Level 2 clusters
        \draw[step=0.5, black!75, thick] (1,0) grid (4,3); % Level 3 clusters
        \draw[black,very thick] (0,0) rectangle (4,4);% Domain borders
        \draw[black,very thick] (1.5,0.5) rectangle (3.0,2.0); % Near field border
        \draw[boxColor, very thick] (2.0,1.0) rectangle (2.5,1.5); % Active cluster border
    \end{scope}
  
      \begin{scope}[xshift=-60]
      % Adding labels
      \draw[-latex,thick] (0.0, 6.5) node[left]{Particle}        to [out=0,in=100]   (7.3, 5.3);
      \draw[-latex,thick] (0.0, 2.0) node[left, text width=1.6cm, text centered]{Evaluation point}  to [out=0,in=250]   (8.9, 3.6);
    \end{scope}
  
      \begin{scope}[xshift=390]
      % Adding labels
      \draw[thick] (0.0, 10.0) node[right]{Far-field}    to [out=180,in=300] (-3.0, 10.0);
      \draw[thick] (0.0, 6.5) node[right]{Near-field}   to [out=180,in=45] (-5.8, 5.3);
      \draw[thick, boxColor] (0.0, 2.0) node[right, text width=1.6cm, text centered]{Evaluation cluster}        to [out=180,in=300] (-6.5, 3.0);
    \end{scope}
    
  \end{scope}

\end{tikzpicture}

==> imgM2L_gpu.tex <==
 %% Driagram of the M2L translations
\begin{tikzpicture}

% Define colors to use
\definecolor{meColor}{rgb}{0.29, 0.48, 0.78}
\definecolor{leColor}{rgb}{1.0,0.86,0.31}
\definecolor{m2lColor}{rgb}{1.0,0.59,0.31}
\definecolor{threadColor}{rgb}{0.65,0.18,0.10}

% Efficient Matrix vector multiply
\begin{scope}[scale=0.40]
    % Draw labels
    \draw (3,6.75) node {$A(x_i, x_j)$};
    \draw (8.25,6.75) node {M};
    \draw (12.75,6.75) node {L};
    % Fill matrix and vectors
    \draw[step=1.5,black] (0,0) grid (6,6); % Matrix
    \draw[step=1.5,black] (7.5,0) grid (9,6); % ME
    \draw[step=1.5,black] (12,0) grid (13.5,6); % LE
    % Color matrix and vector
    \draw[m2lColor, line width=2pt] (0,0) rectangle (6,6); % Matrix
    \draw[meColor, line width=2pt] (7.5,0) rectangle  (9,6); % ME
    \draw[->,black, very thick] (10,3) -- (11,3);
    \draw[leColor, line width=2pt] (12,0) rectangle (13.5,6); % LE
    \fill[black] (6.75,3) circle (0.12); % multiply
    % Draw Brackets
    % matrix
    \draw[black, line width=1.5pt, rounded corners]  (0, 6.25) -- ++(-0.25,0)  -- ++(0,-6.5) -- ++(0.25,0); % left
    \draw[black, line width=1.5pt, rounded corners]  (6, 6.25) -- ++(0.25,0)  -- ++(0,-6.5) -- ++(-0.25,0); % right
    % ME
    \draw[black, line width=1.5pt, rounded corners]  (7.5, 6.25) -- ++(-0.25,0)  -- ++(0,-6.5) -- ++(0.25,0); % left
    \draw[black, line width=1.5pt, rounded corners]  (9, 6.25) -- ++(0.25,0)  -- ++(0,-6.5) -- ++(-0.25,0); % right
    %LE
    \draw[black, line width=1.5pt, rounded corners]  (12, 6.25) -- ++(-0.25,0)  -- ++(0,-6.5) -- ++(0.25,0); % left
    \draw[black, line width=1.5pt, rounded corners]  (13.5, 6.25) -- ++(0.25,0)  -- ++(0,-6.5) -- ++(-0.25,0); % right
    % Draw computation path
    \draw[>=stealth,->, threadColor!70, solid, line width=4pt] {[rounded corners] 
          (0.75, 5.55) -- (0.75, 3.75)
      -- (2.25, 5.25) -- (0.75, 2.25)
      -- (3.75, 5.25) -- (0.75, 0.75)
      -- (5.25, 5.25) -- (2.25, 0.75)
      -- (5.25, 3.75) -- (3.75, 0.75)
      -- (5.25, 2.25) -- (5.25, 0.25)};
    % Matrix elements
    \draw (0.75, 0.75) node{$a_{3,0}$};%
    \draw (2.25, 0.75) node{$a_{3,1}$};
    \draw (3.75, 0.75) node{$a_{3,2}$};
    \draw (5.25, 0.75) node{$a_{3,3}$};
    \draw (0.75, 2.25) node{$a_{2,0}$};%
    \draw (2.25, 2.25) node{$a_{2,1}$};
    \draw (3.75, 2.25) node{$a_{2,2}$};
    \draw (5.25, 2.25) node{$a_{2,3}$};
    \draw (0.75, 3.75) node{$a_{1,0}$};%
    \draw (2.25, 3.75) node{$a_{1,1}$};
    \draw (3.75, 3.75) node{$a_{1,2}$};
    \draw (5.25, 3.75) node{$a_{1,3}$};
    \draw (0.75, 5.25) node{$a_{0,0}$};%
    \draw (2.25, 5.25) node{$a_{0,1}$};
    \draw (3.75, 5.25) node{$a_{0,2}$};
    \draw (5.25, 5.25) node{$a_{0,3}$};
    % ME elements
    \draw (8.25, 5.25) node{$m_{0}$};%
    \draw (8.25, 3.75) node{$m_{1}$};
    \draw (8.25, 2.25) node{$m_{2}$};
    \draw (8.25, 0.75) node{$m_{3}$};
    % ME elements
    \draw (12.75, 5.25) node{$l_{0}$};%
    \draw (12.75, 3.75) node{$l_{1}$};
    \draw (12.75, 2.25) node{$l_{2}$};
    \draw (12.75, 0.75) node{$l_{3}$};
\end{scope}
\end{tikzpicture}

==> imgM2L_gpuV2.tex <==
 %% Driagram of the M2L translations
\begin{tikzpicture}

% Define colors to use
\definecolor{meColor}{rgb}{0.29, 0.48, 0.78}
\definecolor{leColor}{rgb}{1.0,0.86,0.31}
\definecolor{m2lColor}{rgb}{1.0,0.59,0.31}
\definecolor{thread0Color}{rgb}{0.65,0.14,0.00}
\definecolor{thread1Color}{rgb}{0.65,0.42,0.00}
\definecolor{thread2Color}{rgb}{0.40,0.60,0.00}
\definecolor{thread3Color}{rgb}{0.13,0.47,0.46}

% Efficient Matrix vector multiply
\begin{scope}[scale=0.40]
    % Draw labels
    \draw (3,6.75) node {$A(x_i, x_j)$};
    \draw (8.25,6.75) node {M};
    \draw (12.75,6.75) node {L};
    % Fill matrix and vectors
    \draw[step=1.5,black] (0,0) grid (6,6); % Matrix
    \draw[step=1.5,black] (7.5,0) grid (9,6); % ME
    \draw[step=1.5,black] (12,0) grid (13.5,6); % LE
    % Color matrix and vector
    \draw[m2lColor, line width=2pt] (0,0) rectangle (6,6); % Matrix
    \draw[meColor, line width=2pt] (7.5,0) rectangle  (9,6); % ME
    \draw[->,black, very thick] (10,3) -- (11,3);
    \draw[leColor, line width=2pt] (12,0) rectangle (13.5,6); % LE
    \fill[black] (6.75,3) circle (0.12); % multiply
    % Draw Brackets
    % matrix
    \draw[black, line width=1.5pt, rounded corners]  (0, 6.25) -- ++(-0.25,0)  -- ++(0,-6.5) -- ++(0.25,0); % left
    \draw[black, line width=1.5pt, rounded corners]  (6, 6.25) -- ++(0.25,0)  -- ++(0,-6.5) -- ++(-0.25,0); % right
    % ME
    \draw[black, line width=1.5pt, rounded corners]  (7.5, 6.25) -- ++(-0.25,0)  -- ++(0,-6.5) -- ++(0.25,0); % left
    \draw[black, line width=1.5pt, rounded corners]  (9, 6.25) -- ++(0.25,0)  -- ++(0,-6.5) -- ++(-0.25,0); % right
    %LE
    \draw[black, line width=1.5pt, rounded corners]  (12, 6.25) -- ++(-0.25,0)  -- ++(0,-6.5) -- ++(0.25,0); % left
    \draw[black, line width=1.5pt, rounded corners]  (13.5, 6.25) -- ++(0.25,0)  -- ++(0,-6.5) -- ++(-0.25,0); % right
    % Draw Parallel Computation path
    \draw[>=stealth,->, thread0Color!70, solid, line width=6pt] (0.15, 5.25) -- (5.90, 5.25); % thread 0
    \draw[>=stealth,->, thread1Color!70, solid, line width=6pt] (0.15, 3.75) -- (5.90, 3.75); % thread 1
    \draw[>=stealth,->, thread2Color!70, solid, line width=6pt] (0.15, 2.25) -- (5.90, 2.25); % thread 2
    \draw[>=stealth,->, thread3Color!70, solid, line width=6pt] (0.15, 0.75) -- (5.90, 0.75); % thread 3
    % Matrix elements
    \draw (0.75, 0.75) node{$a_{3,0}$};%
    \draw (2.25, 0.75) node{$a_{3,1}$};
    \draw (3.75, 0.75) node{$a_{3,2}$};
    \draw (5.25, 0.75) node{$a_{3,3}$};
    \draw (0.75, 2.25) node{$a_{2,0}$};%
    \draw (2.25, 2.25) node{$a_{2,1}$};
    \draw (3.75, 2.25) node{$a_{2,2}$};
    \draw (5.25, 2.25) node{$a_{2,3}$};
    \draw (0.75, 3.75) node{$a_{1,0}$};%
    \draw (2.25, 3.75) node{$a_{1,1}$};
    \draw (3.75, 3.75) node{$a_{1,2}$};
    \draw (5.25, 3.75) node{$a_{1,3}$};
    \draw (0.75, 5.25) node{$a_{0,0}$};%
    \draw (2.25, 5.25) node{$a_{0,1}$};
    \draw (3.75, 5.25) node{$a_{0,2}$};
    \draw (5.25, 5.25) node{$a_{0,3}$};
    % ME elements
    \draw (8.25, 5.25) node{$m_{0}$};%
    \draw (8.25, 3.75) node{$m_{1}$};
    \draw (8.25, 2.25) node{$m_{2}$};
    \draw (8.25, 0.75) node{$m_{3}$};
    % ME elements
    \draw (12.75, 5.25) node{$l_{0}$};%
    \draw (12.75, 3.75) node{$l_{1}$};
    \draw (12.75, 2.25) node{$l_{2}$};
    \draw (12.75, 0.75) node{$l_{3}$};
\end{scope}
\end{tikzpicture}
